How Effective is Multiple-Vantage-Point Domain Control Validation?

Multiple-vantage-point domain control validation (multiVA) is an emerging defense for mitigating BGP hijacking attacks against certificate authorities. While the adoption of multiVA is on the rise, little work has quantified its effectiveness against BGP hijacks in the wild. We bridge the gap by presenting the first analysis framework that measures the security of a multiVA deployment under real-world network configurations (e.g., DNS and RPKI). Our framework accurately models the attack surface of multiVA by 1) considering the attacks on DNS nameservers involved in domain validation, 2) considering deployed practical security techniques such as RPKI, 3) performing fine-grained internet-scale analysis to compute multiVA resilience (i.e., how difficult it is to launch a BGP hijack against a domain and get a bogus certificate under multiVA). We use our framework to perform a rigorous security analysis of the multiVA deployment of Let's Encrypt, using a dataset that consists of about 1 million certificates and 31 billion DNS queries collected over four months. Our analysis shows while DNS does enlarge the attack surface of multiVA, the of Let's Encrypt's multiVA deployment still offers an 88% median resilience against BGP hijacks, a notable improvement over 76% offered by single-vantage-point validation. RPKI, even in its current state of partial deployment, effectively mitigates BGP attacks and improves the security of the deployment by 15% as compared to the case without considering RPKI. Exploring 11,000 different multiVA configurations, we find that Let's Encrypt's deployment can be further enhanced to achieve a resilience of over 99% by using a full quorum policy with only two additional vantage points in different public clouds.

==> figures/res-aws-fig.tex <==
\begin{figure}[t]
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}
[
every axis plot/.style={
line width=1.25pt,
},
cycle list/Set1,
% mark list fill={.!75!white},
% mark options={scale=0.4},
cycle multiindex* list={
Set1
    \nextlist
% my marks
%     \nextlist
[3 of]linestyles
    \nextlist
},
width = 0.95\linewidth, 
height = 0.6\linewidth,
xlabel = {Proportion},
ylabel = Effective Resilience,
xlabel style={name=xlabel},
ylabel style={name=ylabel, yshift=-1em},
ymin = 0,
ymax = 1.01,
xmin = -0.01,
xmax = 1.01,
grid = major,
grid style={dashed, gray, opacity=.5},
% legend pos = south east,
legend style = {at={((1,1.5), south)}, font = \footnotesize, legend columns=2},
% %%%upper, outside
% legend style={at={((1,1).north)},yshift=2ex, anchor=south, legend columns=-1},
]

\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/quorumLE-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/2_LE+ec2_eu_north_1-cdf.csvhalf};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/3_LE+ec2_eu_north_1+ec2_sa_east_1-cdf.csvhalf};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/4_LE+ec2_ap_south_1+ec2_ap_southeast_1+ec2_eu_north_1-cdf.csvhalf};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/7_LE+ec2_ap_northeast_1+ec2_ap_south_1+ec2_ap_southeast_1+ec2_eu_north_1-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/8_LE+ec2_ap_northeast_1+ec2_ap_south_1+ec2_ap_southeast_1+ec2_eu_north_1+ec2_eu_west_3-cdf.csv};


\legend{Let's Encrypt Deployment, 
        +1 node (eu-north-1),
        +2 nodes (eu-north-1/sa-east-1), 
        +3 nodes, 
        % +3 nodes (ap-south-1/ap-southeast-1/eu-north-1),
        +4 nodes, 
        +5 nodes}
\addplot +[mark=none, color=gray, line width=1, dotted] coordinates {(0, 0) (0, 1)};
\end{axis}
\end{tikzpicture}
}
% \caption{Comparative Resilience of AWS nodes added to LE deployment.}
% \caption{The effective resilience of domains (ordered by percentile) under 1) Let's Encrypt's current configuration, 2) the current configure and one optimally located AWS vantage point, 3) the current configure and two optimally located AWS vantage points and 4) the current configure and three optimally located AWS vantage points.}
\caption{The effective resilience of domains (ordered by percentile) under 1) Let's Encrypt's current configuration; and the current configuration and: 2) one optimally located AWS vantage point, 3) two optimally located AWS vantage points,  4) three, 5) four, 6) five. 
\prateek{introduce abbreviations for locations, use in legend} 
% \henry{highlight median increase due to RPKI}
}
\label{fig:aws-res-cdf}
\end{figure}
\vspace{-1mm}

==> figures/res-full-quor.tex <==
\begin{figure}[t]
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}
[
every axis plot/.style={
line width=1.25pt,
},
cycle list/Set1,
% mark list fill={.!75!white},
% mark options={scale=0.4},
cycle multiindex* list={
Set1
    \nextlist
% my marks
%     \nextlist
[3 of]linestyles
    \nextlist
},
width = 0.95\linewidth, 
height = 0.6\linewidth,
xlabel = {Proportion},
ylabel = Effective Resilience,
xlabel style={name=xlabel},
ylabel style={name=ylabel, yshift=-1em},
ymin = 0,
ymax = 1.01,
xmin = 0,
xmax = 1.01,
grid = major,
grid style={dashed, gray, opacity=.5},
% legend pos = south east,
legend style = {at={((1.0, 1.60), south)}, font = \footnotesize},
% %%%upper, outside
% legend style={at={((1,1).north)},yshift=2ex, anchor=south, legend columns=-1},
]

\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/quorumLE-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/5_LE_full+gcp_asia_southeast1-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/6_LE_full+gcp_asia_southeast1+azure_japan_east_tokyo-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/full-cdf.csv};


\legend{Let's Encrypt Deployment, 
        Full Quor. + GCP Asia-se,
        Full Quor. + GCP Asia-se/Azure Japan-tyo,
        Full Quor. LE Deployment}
\addplot +[mark=none, color=gray, line width=1, dotted] coordinates {(0, 0) (0, 1)};
\end{axis}
\end{tikzpicture}
}
% \caption{Comparative Resilience of VP nodes added to LE deployment using full quorum for validation decision.}
\caption{The effective resilience of domains (ordered by percentile) under 1) Let's Encrypt's current configuration, 2) a full quorum policy using only Let's Encrypt's current vantage points 3) a full quorum policy with one additional vantage point and 4) a full quorum policy and two additional vantage points.}
\label{fig:full-quor-res-cdf}
\end{figure}
\vspace{-1mm}

==> figures/res-global-opt.tex <==
\begin{figure}[t]
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}
[
every axis plot/.style={
line width=1.25pt,
},
cycle list/Set1,
% mark list fill={.!75!white},
% mark options={scale=0.4},
cycle multiindex* list={
Set1
    \nextlist
% my marks
%     \nextlist
[3 of]linestyles
    \nextlist
},
width = 0.95\linewidth, 
height = 0.6\linewidth,
xlabel = {Proportion},
ylabel = Effective Resilience,
xlabel style={name=xlabel},
ylabel style={name=ylabel, yshift=-1em},
ymin = 0,
ymax = 1.01,
xmin = 0,
xmax = 1.01,
grid = major,
grid style={dashed, gray, opacity=.5},
% legend pos = south east,
legend style = {at={((1,1.5), south)}, font = \footnotesize},
% %%%upper, outside
% legend style={at={((1,1).north)},yshift=2ex, anchor=south, legend columns=-1},
]

\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/quorumLE-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/3_LE+gcp_asia_northeast1+gcp_asia_southeast1-cdf.csv};
\addplot table[ x index = {0}, y index = {1}, col sep=comma] {figures/data/rpki_routinator/4_LE+gcp_asia_northeast1+gcp_europe_west2+ec2_ap_northeast_1-cdf.csv};

\legend{Let's Encrypt Deployment, 
        +2 nodes (GCP asia-ne\, GCP asia-se),
        +3 nodes (GCP asia-ne\, GCP eur-w\, EC2 ap-ne)}
\addplot +[mark=none, color=gray, line width=1, dotted] coordinates {(0, 0) (0, 1)};
\end{axis}
\end{tikzpicture}
}
\caption{The effective resilience of domains (ordered by percentile) under 1) Let's Encrypt's current configuration, 2) two additional vantage points deployed across cloud providers 3) three additional vantage points deployed across cloud providers.\henry{I think we should also mention the RPKI boost on the median domain quantitatively in the caption or the graph since it is visible but there is no numerical indicator on it.}}
% \caption{Comparative Resilience of globally optimal VP nodes added to LE deployment.}
\label{fig:global-opt-res-cdf}
\end{figure}
\vspace{-1mm}
